When AUC 0.998 Is Not Enough: A Candidate Evaluation Protocol for Hidden-State Probes of Indirect Prompt Injection in Multimodal Computer-Use Agents

Hidden-state probing -- a linear classifier on a frozen vision-language model's internal activations -- has emerged as an attractive evaluation tool for flagging indirect prompt injection (IPI) in multimodal computer-use agents before the agent emits a corrupted action. We argue, on a single-backbone cautionary case study (Qwen2.5-VL-7B on Mind2Web, teacher-forced replay), that a high probing AUC on a clean-vs-attack split is not, on its own, evidence of malicious-content detection. Two post-hoc diagnostics -- a paired-construction scalar baseline on text-side injections, and same-step nuisance-matched visual controls on the overlay surface -- do not license an unqualified malicious-content interpretation of the headline while leaving room for partly-semantic readings. We package the diagnostics as a candidate control set with reporting heuristics for what a high clean-vs-attack AUC does and does not license. Labels are injection-surface-present, not attack success; generalisation beyond this backbone and benchmark is a conjecture.

==> sections/fig_pipeline.tex <==
\definecolor{surfacefill}{HTML}{F7F0D6}
\definecolor{agentfill}{HTML}{DDECF7}
\definecolor{probefill}{HTML}{DCEFE7}
\definecolor{cOneFill}{HTML}{EFE3F3}
\definecolor{cTwoFill}{HTML}{F6E6D6}
\definecolor{evalfill}{HTML}{EFF3F7}
\definecolor{linegray}{HTML}{3F464D}

\resizebox{0.98\textwidth}{!}{%
\begin{tikzpicture}[
  font=\footnotesize,
  surface/.style={draw=black!70,thin,rounded corners=2pt,fill=white,align=center,
    minimum width=2.45cm,minimum height=0.98cm,inner sep=3pt},
  core/.style={draw=black!70,thin,rounded corners=2pt,fill=agentfill,align=center,
    minimum width=2.95cm,minimum height=1.35cm,inner sep=4pt},
  probe/.style={draw=black!70,thin,rounded corners=2pt,fill=probefill,align=center,
    minimum width=2.55cm,minimum height=1.0cm,inner sep=4pt},
  control/.style={draw=black!70,thin,rounded corners=2pt,fill=white,align=center,
    minimum width=1.78cm,minimum height=0.75cm,inner sep=3pt,font=\scriptsize},
  evalbox/.style={draw=black!70,thin,rounded corners=2pt,fill=white,align=center,
    minimum width=2.25cm,minimum height=0.9cm,inner sep=3pt,font=\scriptsize},
  group/.style={draw=black!38,thin,dashed,rounded corners=4pt,fill=white},
  flow/.style={-{Latex[length=2mm,width=1.8mm]},semithick,linegray},
  ctl/.style={-{Latex[length=1.8mm,width=1.5mm]},dashed,semithick,linegray},
  faint/.style={linegray!70,semithick},
  tag/.style={font=\scriptsize,text=black!70,align=center},
  tinytag/.style={font=\scriptsize,text=black!62,align=center}
]

% Content nodes. Group boxes are drawn later on the background layer.
\node[surface,minimum height=1.35cm] (mind) at (0,0)
  {\textbf{Mind2Web}\\[-1pt]\textbf{trajectories}\\[2pt]\scriptsize per-step replay};

\node[surface] (ivis) at (3.0,1.55)
  {\textbf{\texttt{I-vis}}\\[-1pt]\scriptsize visible overlay};
\node[surface] (idom) at (3.0,0)
  {\textbf{\texttt{I-dom}}\\[-1pt]\scriptsize a11y-tree text};
\node[surface] (itool) at (3.0,-1.55)
  {\textbf{\texttt{I-tool}}\\[-1pt]\scriptsize tool-return text};

\node[core] (agent) at (6.4,0)
  {\textbf{Frozen multimodal}\\[-1pt]\textbf{computer-use agent}\\[3pt]
   \scriptsize hidden-state extraction};
\node[probe] (linprobe) at (9.75,0)
  {\textbf{Linear probe}\\[-1pt]\scriptsize per-surface for E1\\[-1pt]
   \scriptsize fixed $\theta_{\texttt{I-vis}}$ for C2};

\node[control,fill=cOneFill,minimum width=3.35cm,minimum height=1.05cm] (c1) at (9.75,2.0)
  {\textbf{C1 text-side falsifier}\\[-1pt]\scriptsize 4-scalar metadata baseline\\[-1pt]
   \scriptsize step, horizon, length, $\Delta$length};

\node[control,fill=cTwoFill,minimum width=4.55cm,minimum height=1.0cm] (c2) at (9.75,-2.05)
  {\textbf{C2 visual overlay controls}\\[-1pt]\scriptsize same step, same screenshot, matched geometry};
\node[control,minimum width=1.42cm] (cscr) at (8.05,-3.12)
  {\texttt{C-scrambled}\\[-1pt]\scriptsize glyph load};
\node[control,minimum width=1.42cm] (cimp) at (9.75,-3.12)
  {\texttt{C-imperative}\\[-1pt]\scriptsize benign text};
\node[control,minimum width=1.42cm] (cocc) at (11.45,-3.12)
  {\texttt{C-occlusion}\\[-1pt]\scriptsize no text};

\node[evalbox] (e1) at (13.2,0.75)
  {\textbf{Headline E1}\\[-1pt]\scriptsize clean-vs-attack AUC};
\node[evalbox] (e3) at (13.2,-0.75)
  {\textbf{Direct E3}\\[-1pt]\scriptsize attack-vs-control AUC};
\node[evalbox,minimum width=2.45cm,minimum height=2.05cm] (ci) at (16.15,0)
  {\textbf{Trajectory-level}\\[-1pt]\textbf{cluster bootstrap}\\[-1pt]\textbf{CIs}\\[5pt]
   \begin{tikzpicture}[x=0.22cm,y=0.22cm]
     \draw[black!65] (0,0) -- (0,5);
     \draw[black!65] (0,0) -- (7,0);
     \draw[dashed,black!55] (3.6,0.2) -- (3.6,4.8);
     \foreach \yy/\xa/\xb/\xm in {4.0/2.1/5.4/3.8,2.7/2.7/5.9/4.2,1.4/1.6/4.6/3.1} {
       \draw[black!70,line width=0.35pt] (\xa,\yy) -- (\xb,\yy);
       \draw[black!70,line width=0.35pt] (\xa,\yy-0.24) -- (\xa,\yy+0.24);
       \draw[black!70,line width=0.35pt] (\xb,\yy-0.24) -- (\xb,\yy+0.24);
       \fill[black!75] (\xm,\yy) circle (0.18);
     }
   \end{tikzpicture}};

% Main data path.
\draw[flow] (mind.east) -- (ivis.west);
\draw[flow] (mind.east) -- (idom.west);
\draw[flow] (mind.east) -- (itool.west);
\draw[flow] (ivis.east) -- (agent.west);
\draw[flow] (idom.east) -- (agent.west);
\draw[flow] (itool.east) -- (agent.west);
\draw[flow] (agent.east) -- (linprobe.west);
\draw[flow] (linprobe.east) -- (e1.west);
\draw[flow] (linprobe.east) -- (e3.west);
\draw[flow] (e1.east) -- (ci.west);
\draw[flow] (e3.east) -- (ci.west);

% Diagnostic/control paths.
\draw[ctl] (idom.north east) .. controls (5.9,2.55) and (7.9,2.65) .. (c1.west);
\draw[ctl] (itool.north east) .. controls (5.6,2.15) and (7.8,2.25) .. (c1.west);
\draw[ctl] (c1.east) -- (e1.west);
\draw[ctl] (c2.north) -- node[right,tinytag] {reuse $\theta_{\texttt{I-vis}}$} (linprobe.south);
\draw[flow] (cscr.north) -- (c2.south);
\draw[flow] (cimp.north) -- (c2.south);
\draw[flow] (cocc.north) -- (c2.south);
\draw[ctl] (c2.east) .. controls (12.2,-2.0) and (12.45,-1.15) .. (e3.south);

% Background groups.
\begin{scope}[on background layer]
  \node[group,fill=surfacefill,fit=(mind)(ivis)(idom)(itool),inner sep=9pt] (ginput) {};
  \node[group,fill=agentfill!55,fit=(agent)(linprobe),inner sep=10pt] (gprobe) {};
  \node[group,fill=cOneFill!45,fit=(c1),inner sep=8pt] (gc1) {};
  \node[group,fill=cTwoFill!55,fit=(c2)(cscr)(cimp)(cocc),inner sep=8pt] (gc2) {};
  \node[group,fill=evalfill,fit=(e1)(e3)(ci),inner sep=9pt] (geval) {};
\end{scope}

\node[font=\scriptsize\bfseries,above=2pt of ginput.north] {Input data and IPI surfaces};
\node[font=\scriptsize\bfseries,above=2pt of gprobe.north] {Probing pipeline};
\node[font=\scriptsize\bfseries,above=2pt of gc1.north] {Text-side control};
\node[font=\scriptsize\bfseries,below=2pt of gc2.south] {Visible-side controls};
\node[font=\scriptsize\bfseries,above=2pt of geval.north] {Reported estimands};

\end{tikzpicture}}%

